Optimal Design of Lines Replaceable Units

A Line Replaceable Unit (LRU) is a collection of connected parts in a system that is replaced when any part of the LRU fails. Companies use LRUs as a mechanism to reduce downtime of systems following a failure. The design of LRUs determines how fast a replacement is performed, so a smart design reduces replacement and downtime cost. A firm must purchase/repair a LRU upon failure, and large LRUs are more expensive to purchase/repair. Hence, a firm seeks to design LRUs such that the average costs per time unit are minimized. We formalize this problem in a new model that captures how parts in a system are connected, and how they are disassembled from the system. Our model optimizes the design of LRUs such that the replacement (and downtime) costs and LRU purchase/repair costs are minimized. We present a set partitioning formulation for which we prove a rare result: the optimal solution is integer, despite a non--integral feasible polyhedron. Secondly, we formulate our problem as a binary linear program. The paper concludes by numerically comparing the computation times of both formulations and illustrates the effects of various parameters on the model's outcome.

==> figures/cover_delta.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$\delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=18,
ymax=165,
ylabel={$\pi(S^*)$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	60.75024988055\\
1	80.0759994906\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	87.39855214935\\
2	112.1559052455\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	114.3415823007\\
3	148.4816215341\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	28.440193321\\
1	47.6752237207\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	44.5590058819\\
2	69.09941186115\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	61.7295072674\\
3	90.88331233025\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	80.0759994906\\
1.1125	80.0759994906\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	112.1559052455\\
2.1125	112.1559052455\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	148.4816215341\\
3.1125	148.4816215341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	28.440193321\\
1.1125	28.440193321\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	44.5590058819\\
2.1125	44.5590058819\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	61.7295072674\\
3.1125	61.7295072674\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	47.6752237207\\
0.775	60.75024988055\\
1.225	60.75024988055\\
1.225	47.6752237207\\
0.775	47.6752237207\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	69.09941186115\\
1.775	87.39855214935\\
2.225	87.39855214935\\
2.225	69.09941186115\\
1.775	69.09941186115\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	90.88331233025\\
2.775	114.3415823007\\
3.225	114.3415823007\\
3.225	90.88331233025\\
2.775	90.88331233025\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	54.1224515097\\
1.225	54.1224515097\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	78.19205054505\\
2.225	78.19205054505\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	101.99574114755\\
3.225	101.99574114755\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	25.2417919667\\
1	81.1192156363\\
1	81.4307734886\\
1	82.2474099321\\
1	82.2698976508\\
1	83.2999887561\\
1	83.9024334233\\
1	84.2583606779\\
1	86.1621721114\\
1	87.8577956007\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	41.1168434979\\
2	116.1324094047\\
2	117.05757516\\
2	119.8864958158\\
2	120.6604297798\\
2	130.8258472251\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	50.7441962646\\
3	54.5303272237\\
3	149.637813763\\
3	152.9508518027\\
3	152.9509486997\\
3	154.8145207152\\
3	154.8261034294\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {2};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {3};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {4};
\end{axis}
\end{tikzpicture}%

==> figures/cover_delta_edge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$\delta_E$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=20,
ymax=217,
ylabel={$\pi(S^*)$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	62.2363326374\\
1	80.2024778718\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	87.39855214935\\
2	112.1559052455\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	134.1059779729\\
3	173.7681099186\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	31.9819817639\\
1	50.03017912065\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	44.5590058819\\
2	69.09941186115\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	66.5779137453\\
3	106.7195779204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	80.2024778718\\
1.1125	80.2024778718\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	112.1559052455\\
2.1125	112.1559052455\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	173.7681099186\\
3.1125	173.7681099186\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	31.9819817639\\
1.1125	31.9819817639\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	44.5590058819\\
2.1125	44.5590058819\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	66.5779137453\\
3.1125	66.5779137453\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	50.03017912065\\
0.775	62.2363326374\\
1.225	62.2363326374\\
1.225	50.03017912065\\
0.775	50.03017912065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	69.09941186115\\
1.775	87.39855214935\\
2.225	87.39855214935\\
2.225	69.09941186115\\
1.775	69.09941186115\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	106.7195779204\\
2.775	134.1059779729\\
3.225	134.1059779729\\
3.225	106.7195779204\\
2.775	106.7195779204\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	56.08933528945\\
1.225	56.08933528945\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	78.19205054505\\
2.225	78.19205054505\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	119.8049129837\\
3.225	119.8049129837\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	29.1584159179\\
1	80.6155728122\\
1	80.9629721406\\
1	81.8260947941\\
1	84.3212263776\\
1	84.3863575562\\
1	84.8060302569\\
1	84.9241050621\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	41.1168434979\\
2	116.1324094047\\
2	117.05757516\\
2	119.8864958158\\
2	120.6604297798\\
2	130.8258472251\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	175.5590110033\\
3	176.4192575191\\
3	176.6377369125\\
3	177.8547715128\\
3	179.7856192477\\
3	180.6375936423\\
3	197.4348825535\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {0.5};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {1};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {2};
\end{axis}
\end{tikzpicture}%

==> figures/cover_q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$q$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=21,
ylabel={$|S^*|_{>0}$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	20\\
1	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20\\
2	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3\\
3	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	20\\
1	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20\\
2	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	20\\
1.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	20\\
2.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	6\\
3.1125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	20\\
1.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	20\\
2.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	1\\
3.1125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	20\\
0.775	20\\
1.225	20\\
1.225	20\\
0.775	20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	20\\
1.775	20\\
2.225	20\\
2.225	20\\
1.775	20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1\\
2.775	3\\
3.225	3\\
3.225	1\\
2.775	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	20\\
1.225	20\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	20\\
2.225	20\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	2\\
3.225	2\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	19\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	17\\
2	17\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	18\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
2	19\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {0.1};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {1};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {10};
\end{axis}
\end{tikzpicture}%

==> figures/partition_delta.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$\overline{\delta}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=18,
ymax=175,
ylabel={$\pi(S^*)$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000	64.843\\
1.000	86.616\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.000	94.002\\
2.000	124.122\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.000	122.383\\
3.000	158.591\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000	29.282\\
1.000	50.266\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.000	43.861\\
2.000	73.682\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.000	60.725\\
3.000	97.258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887	86.616\\
1.113	86.616\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.888	124.122\\
2.112	124.122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.888	158.591\\
3.112	158.591\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887	29.282\\
1.113	29.282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.888	43.861\\
2.112	43.861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.888	60.725\\
3.112	60.725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	50.266\\
0.775	64.843\\
1.225	64.843\\
1.225	50.266\\
0.775	50.266\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	73.682\\
1.775	94.002\\
2.225	94.002\\
2.225	73.682\\
1.775	73.682\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	97.258\\
2.775	122.383\\
3.225	122.383\\
3.225	97.258\\
2.775	97.258\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	57.644\\
1.225	57.644\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	83.871\\
2.225	83.871\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	109.979\\
3.225	109.979\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.000	23.230\\
1.000	87.911\\
1.000	89.587\\
1.000	90.426\\
1.000	91.161\\
1.000	92.212\\
1.000	92.717\\
1.000	95.371\\
1.000	104.042\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.000	41.288\\
2.000	124.661\\
2.000	127.435\\
2.000	128.896\\
2.000	131.183\\
2.000	135.048\\
2.000	136.054\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.000	161.070\\
3.000	162.856\\
3.000	163.316\\
3.000	166.774\\
3.000	167.664\\
3.000	169.684\\
3.000	170.813\\
3.000	171.888\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {2};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {3};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {4};
\end{axis}
\end{tikzpicture}%

==> figures/partition_delta_edge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$\overline{\delta}_E$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=18,
ymax=175,
ylabel={$\pi(S^*)$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000	63.126\\
1.000	81.478\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.000	94.002\\
2.000	124.122\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.000	106.295\\
3.000	140.017\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000	32.691\\
1.000	50.884\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.000	43.861\\
2.000	73.682\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.000	48.827\\
3.000	83.051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887	81.478\\
1.113	81.478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.888	124.122\\
2.112	124.122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.888	140.017\\
3.112	140.017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887	32.691\\
1.113	32.691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.888	43.861\\
2.112	43.861\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.888	48.827\\
3.112	48.827\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	50.884\\
0.775	63.126\\
1.225	63.126\\
1.225	50.884\\
0.775	50.884\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	73.682\\
1.775	94.002\\
2.225	94.002\\
2.225	73.682\\
1.775	73.682\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	83.051\\
2.775	106.295\\
3.225	106.295\\
3.225	83.051\\
2.775	83.051\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	57.150\\
1.225	57.150\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	83.871\\
2.225	83.871\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	94.492\\
3.225	94.492\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.000	29.354\\
1.000	30.623\\
1.000	31.214\\
1.000	81.580\\
1.000	81.870\\
1.000	82.256\\
1.000	83.333\\
1.000	84.725\\
1.000	86.201\\
1.000	87.347\\
1.000	89.389\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.000	41.288\\
2.000	124.661\\
2.000	127.435\\
2.000	128.896\\
2.000	131.183\\
2.000	135.048\\
2.000	136.054\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.000	41.244\\
3.000	42.824\\
3.000	47.369\\
3.000	141.252\\
3.000	141.373\\
3.000	142.734\\
3.000	143.791\\
3.000	144.683\\
3.000	144.767\\
3.000	147.064\\
3.000	148.099\\
3.000	150.704\\
3.000	159.309\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {0.5};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {1};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {1.5};
\end{axis}
\end{tikzpicture}%

==> figures/partition_q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$q$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=21,
ylabel={$|S^*|$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000	20.000\\
1.000	20.000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.000	20.000\\
2.000	20.000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.000	1.000\\
3.000	1.000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.000	20.000\\
1.000	20.000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.000	18.000\\
2.000	19.000\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.000	1.000\\
3.000	1.000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887	20.000\\
1.113	20.000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.888	20.000\\
2.112	20.000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.888	1.000\\
3.112	1.000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.887	20.000\\
1.113	20.000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.888	18.000\\
2.112	18.000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.888	1.000\\
3.112	1.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	20.000\\
0.775	20.000\\
1.225	20.000\\
1.225	20.000\\
0.775	20.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	19.000\\
1.775	20.000\\
2.225	20.000\\
2.225	19.000\\
1.775	19.000\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1.000\\
2.775	1.000\\
3.225	1.000\\
3.225	1.000\\
2.775	1.000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	20.000\\
1.225	20.000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	20.000\\
2.225	20.000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	1.000\\
3.225	1.000\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
1.000	19.000\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.000	16.000\\
2.000	16.000\\
2.000	16.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
2.000	17.000\\
};
\addplot [color=blue, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.000	2.000\\
3.000	2.000\\
3.000	2.000\\
3.000	2.000\\
3.000	2.000\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {0.1};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {1};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {10};
\end{axis}
\end{tikzpicture}%

==> figures/partition_q_-_Copy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xlabel={$q$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=21,
ylabel={$|S^*|_{>0}$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	20\\
1	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20\\
2	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	20\\
1	20\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	18\\
2	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	20\\
1.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	20\\
2.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	1\\
3.1125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	20\\
1.1125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	18\\
2.1125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	1\\
3.1125	1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	20\\
0.775	20\\
1.225	20\\
1.225	20\\
0.775	20\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	19\\
1.775	20\\
2.225	20\\
2.225	19\\
1.775	19\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1\\
2.775	1\\
3.225	1\\
3.225	1\\
2.775	1\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	20\\
1.225	20\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	20\\
2.225	20\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	1\\
3.225	1\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
1	19\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	17\\
2	17\\
2	17\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	2\\
3	2\\
3	2\\
3	2\\
3	2\\
3	2\\
3	2\\
3	2\\
};
\node[above, align=center, fill=white]
at (1cm,-0.55cm) {0.1};
\node[above, align=center, fill=white]
at (3cm,-0.55cm) {1};
\node[above, align=center, fill=white]
at (5cm,-0.55cm) {10};
\end{axis}
\end{tikzpicture}%
